HW/SW Codesign for Robust and Efficient Binarized SNNs by Capacitor Minimization

Using accelerators based on analog computing is an efficient way to process the immensely large workloads in Neural Networks (NNs). One example of an analog computing scheme for NNs is Integrate-and-Fire (IF) Spiking Neural Networks (SNNs). However, to achieve high inference accuracy in IF-SNNs, the analog hardware needs to represent current-based multiply-accumulate (MAC) levels as spike times, for which a large membrane capacitor needs to be charged for a certain amount of time. A large capacitor results in high energy use, considerable area cost, and long latency, constituting one of the major bottlenecks in analog IF-SNN implementations. In this work, we propose a HW/SW Codesign method, called CapMin, for capacitor size minimization in analog computing IF-SNNs. CapMin minimizes the capacitor size by reducing the number of spike times needed for accurate operation of the HW, based on the absolute frequency of MAC level occurrences in the SW. To increase the operation of IF-SNNs to current variation, we propose the method CapMin-V, which trades capacitor size for protection based on the reduced capacitor size found in CapMin. In our experiments, CapMin achieves more than a 14$\times$ reduction in capacitor size over the state of the art, while CapMin-V achieves increased variation tolerance in the IF-SNN operation, requiring only a small increase in capacitor size.

==> figures/a_e_l/area_energy_together.tex <==
\scalebox{1}{
    \begin{tikzpicture}
        % \pgfplotsset{set layers}
        \begin{axis}[
            height=2.5 cm,
            width=2.5 cm,
            % ymajorgrids=true,
            xmin = 0,
            xmax = 4,
            ymin=0,
            ymax=140,
            ytick distance=20,
            scale only axis,
            ybar,
            bar shift=0,
            bar width=12.5,
            % ymajorgrids=true,
            axis y line*=left, % the ’*’ avoids arrow heads
            % xlabel=$x$,
            ylabel=Capacitance ($\SI{}{{\pico \farad}}$),
            xtick={1,2,3},               % xmin=0,
            % xmax=3,
            xticklabels={
            \textbf{Baseline},
            % \textbf{Fashion},
            % \textbf{Kuzujishi},
            % \textbf{SVHN},
            % \textbf{CIFAR10},
            \textbf{CapMin},
            \textbf{CapMin-V}
            },
            xtick pos=bottom,
            x tick label style={rotate=30,anchor=east},xticklabel style={align=right, text width=2cm, font=\scriptsize, yshift={-0.1cm}},
            ylabel shift = -0.2cm,
        ]
        \addplot[draw=black,fill=000000]coordinates{(1,135.2)};
        \addplot[draw=black,fill=2CA02C]coordinates{(2,9.575)};
        \addplot[draw=black,fill=CC00FF]coordinates{(3,12.27)};
        \end{axis}
        % second y axis
        \begin{axis}[   
            height=2.5 cm,
            width=2.5 cm,
            % axis on top=true,
            scale only axis,
            ymin=0,
            ymax=140,
            ybar,
            axis y line*=right,
            axis x line=none,
            ylabel=Energy ($\SI{}{{\pico \joule}}$/MAC),
            % ytick distance=0.1,
            ytick={19.753, 39.506, 59.259, 79.0123, 98.765, 118.519},               % xmin=0,
            % xmax=3,
            yticklabels={0.5, 1, 1.5, 2, 2.5, 3},
            ylabel shift = -0.2cm,
            % extra y ticks={0.75},
            % extra y tick labels={xxx},
            ]
            \addplot [white,draw opacity=0] {x+6};
        \end{axis}
    \end{tikzpicture}%
    % second bar plot
    % \hspace{-0.5cm}
    \begin{tikzpicture}%
        \begin{axis}[
        	bar width=12.5,
            % ybar=0.2,
            ybar,
            bar shift=0,
            % enlarge x limits={abs=0.55},
            % enlargelimits=0.05,
            ymin=0,
            ymax=400,
            % scaled y ticks={real:0.001},
            xmin = 0,
            xmax = 4,
            % xtick=data,
            ytick distance=50,
            xtick={1,2,3},
            xticklabels={
                \textbf{Baseline},
                % \textbf{Fashion},
                % \textbf{Kuzujishi},
                % \textbf{SVHN},
                % \textbf{CIFAR10},
                \textbf{CapMin},
                \textbf{CapMin-V}
            },
            % ymode=log,
            % ymajorgrids=true,
            % reverse legend=true,
            % xticklabels from table={area-new.dat}{Label},
            xticklabel style={text width=2cm,align=center},
            ylabel=Latency ($\SI{}{{\nano \second}}$),
            % xticklabel style={font=\scriptsize,},
            xlabel near ticks,
            ylabel near ticks,
            ylabel shift = -0.2cm,
            height=4 cm,
            width=4 cm,
            nodes near coords align={vertical},
            x tick label style={rotate=30,anchor=east},
            xticklabel style={align=right, text width=2cm, font=\scriptsize, yshift={-0.1cm}},
            xtick pos=bottom,
            yticklabel style = {font=\small}
        ]
        \addplot[draw=black,fill=000000]coordinates{(1,357.5)};
        \addplot[draw=black,fill=2CA02C]coordinates{(2,25.5)};
        \addplot[draw=black,fill=CC00FF]coordinates{(3,32.5)};
        \end{axis}
    \end{tikzpicture}%
}%

==> figures/accuracy/cifar10.tex <==
% \begin{tikzpicture}

\nextgroupplot [
%  title style={yshift=-0.625cm,},
%  enlarge x limits=0.25,
% xmode = log,
height=\figureHeightA cm,
width=\figureWidthA cm,
ymin=0,
ymax=99,
xmax=35,
ytick distance=10,
% xtick distance=100,
ylabel=Accuracy (\%),
ylabel near ticks,
% xlabel= Precision (Nr. of states),
xticklabel style={align=center},
xlabel= $k$,
xticklabel style={align=center},
xtick = {7,12,17,22,27,32},
xticklabels = {30,25,20,15,10,5},
xlabel near ticks,
xmajorgrids=true,
ymajorgrids=true,
% domain=0:2*pi,
%legend pos=south west,
%cycle list name=black white,
legend pos=south west,
legend style={nodes={scale=0.6, transform shape}},
% cycle multi list={
%     solid\nextlist
%     mark=star,mark=square,mark=diamond,mark=o,mark=triangle,
%     },
title style={at={(0.5,\headingdist)},anchor=north,yshift=-0.1,font=\footnotesize},
title=\textbf{CIFAR10},
ylabel shift = -0.15cm,
xlabel shift = -0.1cm,
]

% % baseline
% \addplot[color=000000, line width=1pt, mark=square] coordinates {
% (0, 83.48) % no error
% % (1, 83.48) % 31
% (2, 83.49) % 30
% % (3, 83.49) % 29
% (4, 83.54) % 28
% % (5, 83.42) % 27
% (6, 83.39) % 26
% % (7, 83.42) % 25
% (8, 83.44) % 24
% % (9, 83.81) % 23
% (10, 83.51) % 22
% % (11, 83.62) % 21
% (12, 83.26) % 20
% % (13, 82.49) % 19
% (14, 79.74) % 18
% % (15, 74.76) % 17
% (16, 69.44) % 16
% % (17, 72.28) % 15
% (18, 51.80) % 14
% % (19, 19.21) % 13
% (20, 45.90) % 12
% % (21, 50.32) % 11
% (22, 15.67) % 10
% % (23, 10.03) % 9
% (24, 9.32) % 8
% % (25, 9.43) % 7
% (26, 10.00) % 6
% % (27, 9.91) % 5
% (28, 10.00) % 4
% % (29, 10.00) % 3
% (30, 10.00) % 2
% % (31, 10.00) % 1
% };

% absf-based
\addplot[color=2CA02C, line width=1pt, mark=o, mark repeat=2] coordinates {
% (0, 83.48) % no error
% (1, 83.48) % 31
% (2, 83.48) % 30
% (3, 83.45) % 29
% (4, 83.45) % 28
(5, 83.45) % 27
(6, 83.48) % 26
(7, 83.44) % 25
(8, 83.44) % 24
(9, 83.43) % 23
(10, 83.43) % 22
(11, 83.34) % 21
(12, 83.36) % 20
(13, 83.54) % 19
(14, 83.54) % 18
(15, 83.54) % 17
(16, 83.37) % 16
(17, 83.31) % 15
(18, 83.31) % 14
(19, 82.86) % 13
(20, 83.10) % 12
(21, 82.45) % 11
(22, 82.51) % 10
(23, 80.16) % 9
(24, 71.82) % 8
(25, 72.65) % 7
(26, 43.98) % 6
(27, 12.16) % 5
(28, 22.46) % 4
(29, 10.27) % 3
(30, 10.00) % 2
(31, 10.00) % 1
};

% \addplot[color=2CA02C, line width=1pt, mark=triangle] coordinates {
% (0, 36.79333333333333)
% % (1, 5)
% (2, 50.55333333333334)
% % (3, 10)
% (4, 28.980000000000004)
% % (5, 10)
% (6, 36.15)
% % (7, 10)
% (8, 35.449999999999996)
% % (9, 10)
% (10, 47.60999999999999)
% % (11, 10)
% (12, 33.97)
% % (13, 10)
% (14, 20.163333333333334)
% % (15, 10)
% (16, 25.789999999999996)
% % (17, 10)
% (18, 16.736666666666665)
% % (19, 10)
% (20, 11.416666666666666)
% % (21, 10)
% (22, 10.1)
% % (23, 10)
% (24, 9.793333333333333)
% % (25, 10)
% (26, 10.156666666666666)
% % (27, 10)
% (28, 10.1)
% % (29, 10)
% (30, 10.006666666666666)
% };

% absf-based with variation
\addplot[color=377eb8, line width=1pt, mark=star, mark repeat=2] coordinates {
% (0, 86.74)
% (1, 37.14) % 32
% (2, 37.53666666666667) % 31
% (3, 57.49333333333333) % 30
% (4, 56.96666666666666) % 29
(5, 34.56666666666666) % 28
(6, 46.27333333333333) % 27
(7, 50.86333333333334) % 26
(8, 40.96666666666666 ) % 25
(9, 52.1) % 24
(10, 50.94333333333333) % 23
(11, 61.046666666666674) % 22
(12, 57.85999999999999) % 21
(13, 52.00666666666667) % 20
(14, 46.23333333333333) % 19
(15, 48.99666666666667) % 18
(16, 71.12333333333333) % 17
(17, 67.95666666666666) % 16
(18, 64.29333333333334) % 15
(19, 79.71999999999998) % 14
(20, 76.99000000000001) % 13
(21, 81.10333333333334) % 12
(22, 80.77) % 11
(23, 62.67666666666667) % 10
(24, 40.406666666666666) % 9
(25, 70.69) % 8
(26, 10.0) % 7
(27, 10.0) % 6
(28, 10.0) % 5
(29, 10.106666666666667) % 4
(30, 10.0) % 3
(31, 10.0) % 2
};


% % absf-based with variation alg2 (32)
% \addplot[color=green, line width=1pt, mark=triangle] coordinates {
% % (0, 86.74)
% % (1, 86.74) % 32
% % (2, 86.63333333333333) % 31
% % (3, 89.06333333333333) % 30
% % (4, 88.71) % 29
% % (5, 85.64333333333333) % 28
% % (6, 87.17666666666668) % 27
% % (7, 88.45666666666666) % 26
% % (8, 87.11666666666667) % 25
% % (9, 88.57) % 24
% % (10, 88.19) % 23
% % (11, 89.22333333333334) % 22
% % (12, 89.02) % 21
% % (13, 87.56) % 20
% % (14, 87.04) % 19
% % (15, 87.08666666666666) % 18
% % (16, 89.28333333333335) % 17
% % (17, 87.48333333333333) % 16
% % (18, 85.82333333333334) % 15
% % (19, 88.55666666666666) % 14
% % (20, 87.58666666666666) % 13
% % (21, 87.77) % 12
% (22, 55.20333333333334) % 11
% (23, 61.75333333333333) % 10
% (24, 35.43666666666667) % 9
% (25, 48.166666666666664) % 8
% (26, 11.096666666666666) % 7
% (27, 21.563333333333333) % 6
% (28, 10.0) % 5
% (29, 10.24) % 4
% (30, 10.0) % 3
% (31, 10.0) % 2
% };

% % absf-based with variation alg2 (24)
% \addplot[color=brown, line width=1pt, mark=square] coordinates {
% % (0, 86.74)
% % (1, 86.74) % 32
% % (2, 86.63333333333333) % 31
% % (3, 89.06333333333333) % 30
% % (4, 88.71) % 29
% % (5, 85.64333333333333) % 28
% % (6, 87.17666666666668) % 27
% % (7, 88.45666666666666) % 26
% % (8, 87.11666666666667) % 25
% % (9, 88.57) % 24
% % (10, 88.19) % 23
% % (11, 89.22333333333334) % 22
% % (12, 89.02) % 21
% % (13, 87.56) % 20
% % (14, 87.04) % 19
% % (15, 87.08666666666666) % 18
% % (16, 89.28333333333335) % 17
% % (17, 87.48333333333333) % 16
% % (18, 85.82333333333334) % 15
% % (19, 88.55666666666666) % 14
% % (20, 87.58666666666666) % 13
% % (21, 87.77) % 12
% (22, 60.79) % 11
% (23, 73.45) % 10
% (24, 41.28333333333333) % 9
% (25, 47.27) % 8
% (26, 10.83) % 7
% (27, 21.703333333333337) % 6
% (28, 10.0) % 5
% (29, 10.136666666666667) % 4
% (30, 10.0) % 3
% (31, 10.0) % 2
% };

% absf-based with variation alg2 (16)
\addplot[color=CC00FF, line width=1pt, mark=square, mark repeat=2] coordinates {
% (0, 86.74)
% (1, 86.74) % 32
% (2, 86.63333333333333) % 31
% (3, 89.06333333333333) % 30
% (4, 88.71) % 29
% (5, 85.64333333333333) % 28
% (6, 87.17666666666668) % 27
% (7, 88.45666666666666) % 26
% (8, 87.11666666666667) % 25
% (9, 88.57) % 24
% (10, 88.19) % 23
% (11, 89.22333333333334) % 22
% (12, 89.02) % 21
% (13, 87.56) % 20
% (14, 87.04) % 19
% (15, 87.08666666666666) % 18
% (16, 89.28333333333335) % 17
% (17, 87.48333333333333) % 16
% (18, 85.82333333333334) % 15
% (19, 74.58333333333334) % 14
(20, 79.61666666666667) % 13
(21, 82.35333333333334) % 12
(22, 82.26) % 11
(23, 81.47666666666667) % 10
(24, 72.11666666666666) % 9
(25, 71.79666666666667) % 8
(26, 16.876666666666665) % 7
(27, 26.073333333333327) % 6
(28, 10.0) % 5
(29, 10.200000000000001) % 4
(30, 10.0) % 3
(31, 10.0) % 2
};
% % retrain no variation
% \addplot[color=CC00FF, line width=1pt, mark=star] coordinates {
% (12, 86.67)
% (14, 86.53) % 18
% (16, 86.85) % 16
% (18, 87.42) % 14
% % (19, 74.70) % 13
% (20, 86.47) % 12
% % (21, 89.50) % 11
% (22, 86.67) % 10
% % (23, 39.40) % 9
% (24, 85.77) % 8
% % (25, 24.01) % 7
% (26, 82.74) % 6
% % (27, 51.22) % 5
% (28, 82.88) % 4
% % (29, 10.00) % 3
% (30, 11.46) % 2
% % (31, 10.00) % 1
% };

% \legend{
%   No variation,
%   With variation, 
%   Retrain
% }

% 90.68 baseline accuracy
%  \node[text width=6cm, anchor=west, right] at (0.5,900) {\footnotesize{Original accuracy}};

% \draw [dashed] (0,834.8)--(310,834.8);
% \end{axis}
% \end{tikzpicture}

==> figures/accuracy/fmnist.tex <==
% \begin{tikzpicture}

\nextgroupplot [
%  title style={yshift=-0.625cm,},
%  enlarge x limits=0.25,
% xmode = log,
height=\figureHeightA cm,
width=\figureWidthA cm,
ymin=75,
ymax=96,
xmax=35,
ytick distance=5,
% xtick distance=100,
ylabel=Accuracy (\%),
ylabel near ticks,
xlabel= $k$,
xticklabel style={align=center},
% xtick={4,8,16,32,64,128,256},
xtick = {7,12,17,22,27,32},
xticklabels = {30,25,20,15,10,5},
% xticklabels={4,8,16,32,64,128,256},
% tick label style={font=\footnotesize},
xlabel near ticks,
xmajorgrids=true,
ymajorgrids=true,
% domain=0:2*pi,
%legend pos=south west,
%cycle list name=black white,
legend pos=south west,
legend style={nodes={scale=0.55, transform shape}},
% cycle multi list={
%     solid\nextlist
%     mark=star,mark=square,mark=diamond,mark=o,mark=triangle,
%     },
title style={at={(0.5,\headingdist)},anchor=north,yshift=-0.1,font=\footnotesize},
title=\textbf{FASHION},
ylabel shift = -0.15cm,
xlabel shift = -0.1cm,
cycle multi list={
                 solid\nextlist mark=square,mark=triangle,mark=star,mark=diamond, mark=o
                 },
]

% % no variation
% \addplot[color=000000, line width=1pt, mark=square] coordinates {
% % (0, 90.41) % no error
% % (1, 90.04) % 31
% (2, 90.04) % 30
% % (3, 90.04) % 29
% (4, 90.04) % 28
% % (5, 90.04) % 27
% (6, 90.05) % 26
% % (7, 90.05) % 25
% (8, 90.08) % 24
% % (9, 90.14) % 23
% (10, 90.18) % 22
% % (11, 90.12) % 21
% (12, 90.19) % 20
% % (13, 89.91) % 19
% (14, 90.36) % 18
% % (15, 90.08) % 17
% (16, 89.58) % 16
% % (17, 88.86) % 15
% (18, 85.97) % 14
% % (19, 74.70) % 13
% (20, 88.34) % 12
% % (21, 89.50) % 11
% (22, 75.77) % 10
% % (23, 39.40) % 9
% (24, 22.67) % 8
% % (25, 24.01) % 7
% (26, 10.01) % 6
% % (27, 51.22) % 5
% (28, 10.15) % 4
% % (29, 10.00) % 3
% (30, 10.00) % 2
% % (31, 10.00) % 1
% };

% absf-based
\addplot[color=2CA02C, line width=1pt, mark=o, mark repeat=2] coordinates {
% (0, 90.41) % no error
% (1, 90.04) % 31
% (2, 90.04) % 30
% (3, 90.04) % 29
% (4, 90.04) % 28
(5, 90.04) % 27
(6, 90.04) % 26
(7, 90.04) % 25
(8, 90.04) % 24
(9, 90.04) % 23
(10, 90.04) % 22
(11, 90.04) % 21
(12, 90.04) % 20
(13, 90.04) % 19
(14, 90.04) % 18
(15, 90.04) % 17
(16, 90.03) % 16
(17, 90.04) % 15
(18, 90.04) % 14
(19, 90.05) % 13
(20, 90.08) % 12
(21, 90.09) % 11
(22, 90.10) % 10
(23, 90.11) % 9
(24, 90.11) % 8
(25, 90.11) % 7
(26, 89.89) % 6
(27, 89.78) % 5
(28, 89.75) % 4
(29, 87.43) % 3
(30, 41.43) % 2
(31, 42.36) % 1
};

% % with variation

% \addplot[color=2CA02C, line width=1pt, mark=triangle] coordinates {
% (0, 85.98799999999999) % 0.31800000000001205 0.20199999999998397
% % 1 88.398 0.07200000000000273 0.06799999999999784
% (2, 87.39399999999999) % 0.23799999999999955 0.2220000000000084
% % 3 89.354 % 0.3359999999999985 0.2639999999999958
% (4, 81.804) % 0.11599999999999966 0.16400000000000148
% % 5 89.05000000000001 0.23999999999999488 0.15000000000000568
% (6, 85.372) % 0.09399999999999409 0.12600000000000477
% % 7 88.26400000000001 0.3960000000000008 0.23400000000000887
% (8, 85.14200000000001) % 0.22799999999999443 0.2219999999999942
% % 9 89.292 % 0.08800000000000807 0.19200000000000728
% (10, 87.15599999999999) % 0.37000000000000455 0.25
% % 11 89.35400000000001 0.1559999999999917 0.19400000000001683
% (12, 82.726) % 0.25799999999999557 0.1419999999999959
% % 13 89.262 0.2879999999999967 0.3919999999999959
% (14, 77.50399999999999) % 0.26600000000000534 0.2740000000000009
% % 15 88.54400000000001 % 0.11599999999999966 0.10400000000001342
% (16, 83.888) % 0.16400000000000148 0.13599999999999568
% % 17 75.55600000000001 0.21399999999999864 0.3060000000000116
% (18, 77.172) % 0.14399999999999125 0.20600000000000307
% % 19 87.082 0.1980000000000075 0.3219999999999885
% (20, 62.136) % 0.6259999999999977 0.4239999999999995
% % 21 53.964 % 0.4660000000000011 0.5439999999999969
% (22, 59.55999999999999) % 0.3160000000000025 0.5240000000000009
% % 23 20.75 0.370000000000001 0.21999999999999886
% (24, 10.642) % 0.5999999999999979 0.620000000000001
% % 25 9.906 0.23399999999999999 0.10599999999999987
% (26, 18.880000000000003) % 0.2760000000000016 0.38399999999999856
% % 27 9.623999999999999 % 0.23600000000000065 0.5939999999999976
% (28, 9.969999999999999) % 0.2419999999999991 0.1280000000000019
% % 29 10.0 0.0 0.0
% (30, 10.0) % 0.0 0.0
% };

% absf-based with variation
\addplot[color=377eb8, line width=1pt, mark=star, mark repeat=2] coordinates {
% (0, 86.74)
% (1, 86.74) % 32
% (2, 86.63333333333333) % 31
% (3, 89.06333333333333) % 30
% (4, 88.71) % 29
(5, 85.64333333333333) % 28
(6, 87.17666666666668) % 27
(7, 88.45666666666666) % 26
(8, 87.11666666666667) % 25
(9, 88.57) % 24
(10, 88.19) % 23
(11, 89.22333333333334) % 22
(12, 89.02) % 21
(13, 87.56) % 20
(14, 87.04) % 19
(15, 87.08666666666666) % 18
(16, 89.28333333333335) % 17
(17, 87.48333333333333) % 16
(18, 85.82333333333334) % 15
(19, 88.55666666666666) % 14
(20, 87.58666666666666) % 13
(21, 87.77) % 12
(22, 89.65000000000002) % 11
(23, 89.19000000000001) % 10
(24, 89.69) % 9
(25, 89.40666666666668) % 8
(26, 86.65333333333332) % 7
(27, 84.89333333333333) % 6
(28, 86.15000000000002) % 5
(29, 84.81666666666666) % 4
(30, 21.75666666666667) % 3
(31, 19.069999999999997) % 2
};

% % absf-based with variation alg2 (32)
% \addplot[color=green, line width=1pt, mark=triangle] coordinates {
% % (0, 86.74)
% % (1, 86.74) % 32
% % (2, 86.63333333333333) % 31
% % (3, 89.06333333333333) % 30
% % (4, 88.71) % 29
% % (5, 85.64333333333333) % 28
% % (6, 87.17666666666668) % 27
% % (7, 88.45666666666666) % 26
% % (8, 87.11666666666667) % 25
% % (9, 88.57) % 24
% % (10, 88.19) % 23
% % (11, 89.22333333333334) % 22
% % (12, 89.02) % 21
% % (13, 87.56) % 20
% % (14, 87.04) % 19
% % (15, 87.08666666666666) % 18
% % (16, 89.28333333333335) % 17
% % (17, 87.48333333333333) % 16
% % (18, 85.82333333333334) % 15
% % (19, 88.55666666666666) % 14
% % (20, 87.58666666666666) % 13
% % (21, 87.77) % 12
% (22, 89.79) % 11
% (23, 90.00333333333333) % 10
% (24, 89.86333333333334) % 9
% (25, 89.93) % 8
% (26, 89.61666666666667) % 7
% (27, 89.75333333333333) % 6
% (28, 87.35000000000001) % 5
% (29, 87.3) % 4
% (30, 41.163333333333334) % 3
% (31, 42.333333333333336) % 2
% };

% % absf-based with variation alg2 (24)
% \addplot[color=brown, line width=1pt, mark=square] coordinates {
% % (0, 86.74)
% % (1, 86.74) % 32
% % (2, 86.63333333333333) % 31
% % (3, 89.06333333333333) % 30
% % (4, 88.71) % 29
% % (5, 85.64333333333333) % 28
% % (6, 87.17666666666668) % 27
% % (7, 88.45666666666666) % 26
% % (8, 87.11666666666667) % 25
% % (9, 88.57) % 24
% % (10, 88.19) % 23
% % (11, 89.22333333333334) % 22
% % (12, 89.02) % 21
% % (13, 87.56) % 20
% % (14, 87.04) % 19
% % (15, 87.08666666666666) % 18
% % (16, 89.28333333333335) % 17
% % (17, 87.48333333333333) % 16
% % (18, 85.82333333333334) % 15
% % (19, 88.55666666666666) % 14
% % (20, 87.58666666666666) % 13
% % (21, 87.77) % 12
% (22, 89.91666666666667) % 11
% (23, 90.08) % 10
% (24, 89.86666666666667) % 9
% (25, 89.97333333333334) % 8
% (26, 89.58999999999999) % 7
% (27, 89.77666666666666) % 6
% (28, 87.21333333333332) % 5
% (29, 87.33666666666666) % 4
% (30, 41.56333333333333) % 3
% (31, 42.43 ) % 2
% };


% absf-based with variation alg2 (16)
\addplot[color=CC00FF, line width=1pt, mark=triangle, mark repeat=2] coordinates {
% (0, 86.74)
% (1, 86.74) % 32
% (2, 86.63333333333333) % 31
% (3, 89.06333333333333) % 30
% (4, 88.71) % 29
% (5, 85.64333333333333) % 28
% (6, 87.17666666666668) % 27
% (7, 88.45666666666666) % 26
% (8, 87.11666666666667) % 25
% (9, 88.57) % 24
% (10, 88.19) % 23
% (11, 89.22333333333334) % 22
% (12, 89.02) % 21
% (13, 87.56) % 20
% (14, 87.04) % 19
% (15, 87.08666666666666) % 18
% (16, 89.28333333333335) % 17
% (17, 87.48333333333333) % 16
% (18, 85.82333333333334) % 15
% (19, 88.55666666666666) % 14
% (20, 87.58666666666666) % 13
% (21, 87.77) % 12
(22, 90.08999999999999) % 11
(23, 90.13333333333334) % 10
(24, 90.19) % 9
(25, 90.32000000000001) % 8
(26, 90.02666666666669) % 7
(27, 89.88999999999999) % 6
(28, 87.74333333333334) % 5
(29, 87.39) % 4
(30, 41.15333333333333) % 3
(31, 42.36) % 2
};

% % retrain no variation
% \addplot[color=CC00FF, line width=1pt, mark=star] coordinates {

% (18, 89.37) % 14
% % (19, 74.70) % 13
% (20, 90.01) % 12
% % (21, 89.50) % 11
% (22, 89.34) % 10
% % (23, 39.40) % 9
% (24, 88.62) % 8
% % (25, 24.01) % 7
% (26, 88.24) % 6
% % (27, 51.22) % 5
% (28, 88.42) % 4
% % (29, 72.30) % 3
% (30, 9.50) % 2
% % (31, 10.00) % 1
% };

% \addplot+[line width=1pt, mark=none, color=2CA02C,error bars/.cd,y dir=both, y explicit]
% table[x={x},y={y},y error plus expr=\thisrow{y-max},y error minus expr=\thisrow{y-min}] {fmnist.dat};

% \legend{
%   No var. (DATE),
%   No var. (DAC)
% }

% \legend{
% %   No var. (DATE),
%   CapMin (no var.),
% %   With var. (DATE),
%   CapMin (with var.),
% %   With var Alg.2 (32),
% %   With var Alg.2 (24),
%   CapMin-V (with var.)
% }

% 90.68 baseline accuracy
%  \node[text width=6cm, anchor=west, right] at (0.5,900) {\footnotesize{Original accuracy}};

% \draw [dashed] (0,904.1)--(310,904.1);
% \end{axis}
% \end{tikzpicture}

==> figures/accuracy/imagenette.tex <==
% \begin{tikzpicture}

\nextgroupplot [
%  title style={yshift=-0.625cm,},
%  enlarge x limits=0.25,
% xmode = log,
height=\figureHeightA cm,
width=\figureWidthA cm,
ymin=0,
ymax=84,
xmax=35,
ytick distance=10,
% xtick distance=100,
ylabel=Accuracy (\%),
ylabel near ticks,
% xlabel= Precision (Nr. of states),
xticklabel style={align=center},
xlabel= $k$,
xticklabel style={align=center},
xtick = {7,12,17,22,27,32},
xticklabels = {30,25,20,15,10,5},
xlabel near ticks,
xmajorgrids=true,
ymajorgrids=true,
% domain=0:2*pi,
%legend pos=south west,
%cycle list name=black white,
% legend pos=south west,
% legend style={nodes={scale=0.6, transform shape}},
legend pos=south west,
legend style={nodes={scale=0.8, transform shape}, xshift=5.75cm,yshift=0.6cm},
% cycle multi list={
%     solid\nextlist
%     mark=star,mark=square,mark=diamond,mark=o,mark=triangle,
%     },
title style={at={(0.5,\headingdist)},anchor=north,yshift=-0.1,font=\footnotesize},
title=\textbf{IMAGENETTE},
ylabel shift = -0.15cm,
xlabel shift = -0.1cm,
]

% % baseline
% \addplot[color=000000, line width=1pt, mark=square] coordinates {
% (0, 83.48) % no error
% % (1, 83.48) % 31
% (2, 83.49) % 30
% % (3, 83.49) % 29
% (4, 83.54) % 28
% % (5, 83.42) % 27
% (6, 83.39) % 26
% % (7, 83.42) % 25
% (8, 83.44) % 24
% % (9, 83.81) % 23
% (10, 83.51) % 22
% % (11, 83.62) % 21
% (12, 83.26) % 20
% % (13, 82.49) % 19
% (14, 79.74) % 18
% % (15, 74.76) % 17
% (16, 69.44) % 16
% % (17, 72.28) % 15
% (18, 51.80) % 14
% % (19, 19.21) % 13
% (20, 45.90) % 12
% % (21, 50.32) % 11
% (22, 15.67) % 10
% % (23, 10.03) % 9
% (24, 9.32) % 8
% % (25, 9.43) % 7
% (26, 10.00) % 6
% % (27, 9.91) % 5
% (28, 10.00) % 4
% % (29, 10.00) % 3
% (30, 10.00) % 2
% % (31, 10.00) % 1
% };

% absf-based
\addplot[color=2CA02C, line width=1pt, mark=o, mark repeat=2] coordinates {
% (0, 83.48) % no error
% (1, 83.48) % 31
% (2, 83.48) % 30
% (3, 83.45) % 29
% (4, 83.45) % 28
(5, 70.47) % 27
(6, 70.50) % 26
(7, 70.62) % 25
(8, 70.62) % 24
(9, 70.98) % 23
(10, 70.98) % 22
(11, 70.37) % 21
(12, 70.85) % 20
(13, 70.75) % 19
(14, 70.52) % 18
(15, 70.52) % 17
(16, 71.13) % 16
(17, 70.57) % 15
(18, 70.57) % 14
(19, 70.80) % 13
(20, 70.80) % 12
(21, 69.66) % 11
(22, 69.96) % 10
(23, 68.76) % 9
(24, 64.99) % 8
(25, 66.37) % 7
(26, 55.95) % 6
(27, 32.89) % 5
(28, 43.54) % 4
(29, 18.22) % 3
(30, 12.05) % 2
(31, 10.57) % 1
};

% \addplot[color=2CA02C, line width=1pt, mark=triangle] coordinates {
% (0, 36.79333333333333)
% % (1, 5)
% (2, 50.55333333333334)
% % (3, 10)
% (4, 28.980000000000004)
% % (5, 10)
% (6, 36.15)
% % (7, 10)
% (8, 35.449999999999996)
% % (9, 10)
% (10, 47.60999999999999)
% % (11, 10)
% (12, 33.97)
% % (13, 10)
% (14, 20.163333333333334)
% % (15, 10)
% (16, 25.789999999999996)
% % (17, 10)
% (18, 16.736666666666665)
% % (19, 10)
% (20, 11.416666666666666)
% % (21, 10)
% (22, 10.1)
% % (23, 10)
% (24, 9.793333333333333)
% % (25, 10)
% (26, 10.156666666666666)
% % (27, 10)
% (28, 10.1)
% % (29, 10)
% (30, 10.006666666666666)
% };

% absf-based with variation
\addplot[color=377eb8, line width=1pt, mark=star, mark repeat=2] coordinates {
% (0, 86.74)
% (1, 37.14) % 32
% (2, 37.53666666666667) % 31
% (3, 57.49333333333333) % 30
% (4, 56.96666666666666) % 29
(5, 39.67) % 28
(6, 55.44) % 27
(7, 61.77) % 26
(8, 51.75) % 25
(9, 63.23) % 24
(10, 60.82) % 23
(11, 67.09) % 22
(12, 66.58) % 21
(13, 60.57) % 20
(14, 54.54) % 19
(15, 56.17) % 18
(16, 71.49) % 17
(17, 70.06) % 16
(18, 62.54) % 15
(19, 74.43) % 14
(20, 72.9) % 13
(21, 73.91) % 12
(22, 72.63) % 11
(23, 64.41) % 10
(24, 56.79) % 9
(25, 69.27) % 8
(26, 14.33) % 7
(27, 12.84) % 6
(28, 16.99) % 5
(29, 18.11) % 4
(30, 11.60) % 3
(31, 10.57) % 2
};


% % absf-based with variation alg2 (32)
% \addplot[color=green, line width=1pt, mark=triangle] coordinates {
% % (0, 86.74)
% % (1, 86.74) % 32
% % (2, 86.63333333333333) % 31
% % (3, 89.06333333333333) % 30
% % (4, 88.71) % 29
% % (5, 85.64333333333333) % 28
% % (6, 87.17666666666668) % 27
% % (7, 88.45666666666666) % 26
% % (8, 87.11666666666667) % 25
% % (9, 88.57) % 24
% % (10, 88.19) % 23
% % (11, 89.22333333333334) % 22
% % (12, 89.02) % 21
% % (13, 87.56) % 20
% % (14, 87.04) % 19
% % (15, 87.08666666666666) % 18
% % (16, 89.28333333333335) % 17
% % (17, 87.48333333333333) % 16
% % (18, 85.82333333333334) % 15
% % (19, 88.55666666666666) % 14
% % (20, 87.58666666666666) % 13
% % (21, 87.77) % 12
% (22, 55.20333333333334) % 11
% (23, 61.75333333333333) % 10
% (24, 35.43666666666667) % 9
% (25, 48.166666666666664) % 8
% (26, 11.096666666666666) % 7
% (27, 21.563333333333333) % 6
% (28, 10.0) % 5
% (29, 10.24) % 4
% (30, 10.0) % 3
% (31, 10.0) % 2
% };

% % absf-based with variation alg2 (24)
% \addplot[color=brown, line width=1pt, mark=square] coordinates {
% % (0, 86.74)
% % (1, 86.74) % 32
% % (2, 86.63333333333333) % 31
% % (3, 89.06333333333333) % 30
% % (4, 88.71) % 29
% % (5, 85.64333333333333) % 28
% % (6, 87.17666666666668) % 27
% % (7, 88.45666666666666) % 26
% % (8, 87.11666666666667) % 25
% % (9, 88.57) % 24
% % (10, 88.19) % 23
% % (11, 89.22333333333334) % 22
% % (12, 89.02) % 21
% % (13, 87.56) % 20
% % (14, 87.04) % 19
% % (15, 87.08666666666666) % 18
% % (16, 89.28333333333335) % 17
% % (17, 87.48333333333333) % 16
% % (18, 85.82333333333334) % 15
% % (19, 88.55666666666666) % 14
% % (20, 87.58666666666666) % 13
% % (21, 87.77) % 12
% (22, 60.79) % 11
% (23, 73.45) % 10
% (24, 41.28333333333333) % 9
% (25, 47.27) % 8
% (26, 10.83) % 7
% (27, 21.703333333333337) % 6
% (28, 10.0) % 5
% (29, 10.136666666666667) % 4
% (30, 10.0) % 3
% (31, 10.0) % 2
% };

% absf-based with variation alg2 (16)
\addplot[color=CC00FF, line width=1pt, mark=square, mark repeat=2] coordinates {
% (0, 86.74)
% (1, 86.74) % 32
% (2, 86.63333333333333) % 31
% (3, 89.06333333333333) % 30
% (4, 88.71) % 29
% (5, 85.64333333333333) % 28
% (6, 87.17666666666668) % 27
% (7, 88.45666666666666) % 26
% (8, 87.11666666666667) % 25
% (9, 88.57) % 24
% (10, 88.19) % 23
% (11, 89.22333333333334) % 22
% (12, 89.02) % 21
% (13, 87.56) % 20
% (14, 87.04) % 19
% (15, 87.08666666666666) % 18
% (16, 89.28333333333335) % 17
% (17, 87.48333333333333) % 16
% (18, 85.82333333333334) % 15
(19, 71.36) % 14
(20, 73.01) % 13
(21, 72.61) % 12
(22, 72.46) % 11
(23, 70.36) % 10
(24, 68.02) % 9
(25, 64.20) % 8
(26, 42.23) % 7
(27, 45.33) % 6
(28, 15.16) % 5
(29, 18.05) % 4
(30, 11.72) % 3
(31, 10.82) % 2
};
% % retrain no variation
% \addplot[color=CC00FF, line width=1pt, mark=star] coordinates {
% (12, 86.67)
% (14, 86.53) % 18
% (16, 86.85) % 16
% (18, 87.42) % 14
% % (19, 74.70) % 13
% (20, 86.47) % 12
% % (21, 89.50) % 11
% (22, 86.67) % 10
% % (23, 39.40) % 9
% (24, 85.77) % 8
% % (25, 24.01) % 7
% (26, 82.74) % 6
% % (27, 51.22) % 5
% (28, 82.88) % 4
% % (29, 10.00) % 3
% (30, 11.46) % 2
% % (31, 10.00) % 1
% };

% \legend{
%   No variation,
%   With variation, 
%   Retrain
% }

\legend{
%   No var. (DATE),
  CapMin (no var.),
%   With var. (DATE),
  CapMin (with var.),
%   With var Alg.2 (32),
%   With var Alg.2 (24),
  CapMin-V (with var.)
}

% 76.08 baseline accuracy
%  \node[text width=6cm, anchor=west, right] at (0.5,900) {\footnotesize{Original accuracy}};

% \draw [dashed] (0,834.8)--(310,834.8);
% \end{axis}
% \end{tikzpicture}

==> figures/accuracy/kmnist.tex <==
% \begin{tikzpicture}

\nextgroupplot [
%  title style={yshift=-0.625cm,},
%  enlarge x limits=0.25,
% xmode = log,
height=\figureHeightA cm,
width=\figureWidthA cm,
ymin=75,
% ymin=0,
ymax=96,
xmax=35,
ytick distance=5,
% xtick distance=100,
ylabel=Accuracy (\%),
ylabel near ticks,
xlabel= $k$,
xticklabel style={align=center},
xtick = {7,12,17,22,27,32},
xticklabels = {30,25,20,15,10,5},
% tick label style={font=\footnotesize},
xlabel near ticks,
xmajorgrids=true,
ymajorgrids=true,
% domain=0:2*pi,
%legend pos=south west,
%cycle list name=black white,
legend pos=south west,
legend style={nodes={scale=0.6, transform shape}},
% cycle multi list={
%     solid\nextlist
%     mark=star,mark=square,mark=diamond,mark=o,mark=triangle,
%     },
title style={at={(0.5,\headingdist)},anchor=north,yshift=-0.1,font=\footnotesize},
title=\textbf{KUZUJISHI},
ylabel shift = -0.15cm,
xlabel shift = -0.1cm,
]

% % baseline
% \addplot[color=000000, line width=1pt, mark=square] coordinates {
% % (0, 94.24) % no error
% % (1, 94.24) % 31
% (2, 94.24) % 30
% % (3, 94.24) % 29
% (4, 94.24) % 28
% % (5, 94.24) % 27
% (6, 94.23) % 26
% % (7, 94.27) % 25
% (8, 94.25) % 24
% % (9, 94.32) % 23
% (10, 94.17) % 22
% % (11, 94.32) % 21
% (12, 94.22) % 20
% % (13, 94.19) % 19
% (14, 94.11) % 18
% % (15, 93.92) % 17
% (16, 93.30) % 16
% % (17, 92.89) % 15
% (18, 90.95) % 14
% % (19, 77.39) % 13
% (20, 91.64) % 12
% % (21, 91.76) % 11
% (22, 79.36) % 10
% % (23, 33.30) % 9
% (24, 14.98) % 8
% % (25, 21.46) % 7
% (26, 10.36) % 6
% % (27, 47.20) % 5
% (28, 11.43) % 4
% % (29, 10.00) % 3
% (30, 10.00) % 2
% % (31, 10.00) % 1
% };

% absf-based
\addplot[color=2CA02C, line width=1pt, mark=o, mark repeat=2] coordinates {
% (0, 94.24) % no error
% (1, 94.24) % 31
% (2, 94.24) % 30
% (3, 94.24) % 29
% (4, 94.24) % 28
(5, 94.24) % 27
(6, 94.24) % 26
(7, 94.24) % 25
(8, 94.24) % 24
(9, 94.24) % 23
(10, 94.24) % 22
(11, 94.24) % 21
(12, 94.23) % 20
(13, 94.26) % 19
(14, 94.26) % 18
(15, 94.26) % 17
(16, 94.25) % 16
(17, 94.22) % 15
(18, 94.22) % 14
(19, 94.25) % 13
(20, 94.25) % 12
(21, 94.25) % 11
(22, 94.22) % 10
(23, 94.26) % 9
(24, 94.48) % 8
(25, 94.48) % 7
(26, 94.32) % 6
(27, 93.98) % 5
(28, 93.74) % 4
(29, 91.47) % 3
(30, 58.86) % 2
(31, 71.38) % 1
};

% \addplot[color=2CA02C, line width=1pt, mark=triangle] coordinates {
% (0, 89.384) 
% % (1, 92.858)
% (2, 91.36200000000001) 
% % (3, 93.45800000000001)
% (4, 87.446)
% % (5, 93.11600000000001)
% (6, 89.26199999999999)
% % (7, 92.836)
% (8, 88.44399999999999)
% % (9, 93.68800000000002)
% (10, 91.02000000000001) 
% % (11, 93.588)
% (12, 88.88000000000001) 
% % (13, 93.774)
% (14, 79.73799999999999) 
% % (15, 92.732)
% (16, 87.01599999999999) 
% % (17, 80.35)
% (18, 77.08399999999999) 
% % (19, 91.72)
% (20, 56.426) 
% % (21, 45.288000000000004)
% (22, 51.95799999999999) 
% % (23, 15.181999999999999)
% (24, 13.280000000000001) 
% % (25, 9.865999999999998)
% (26, 17.311999999999998) 
% % (27, 10.31)
% (28, 9.823999999999998)
% % (29, 10.0)
% (30, 10.0)
% };

% absf-based variation
\addplot[color=377eb8, line width=1pt, mark=star, mark repeat=2] coordinates {
% (0, 94.24) % no error
% (1, 90.11666666666667) % 31
% (2, 90.01666666666667) % 30
% (3, 92.28000000000002) % 29
% (4, 92.49333333333334) % 28
(5, 89.61333333333333) % 27
(6, 91.46) % 26
(7, 91.91000000000001) % 25
(8, 90.71999999999998) % 24
(9, 91.99333333333334) % 23
(10, 91.79333333333334) % 22
(11, 92.58666666666666) % 21
(12, 92.42999999999999) % 20
(13, 91.13333333333333) % 19
(14, 90.53000000000002) % 18
(15, 90.73) % 17
(16, 92.98333333333333) % 16
(17, 92.16666666666667) % 15
(18, 91.81333333333333) % 14
(19, 93.35333333333334) % 13
(20, 93.03000000000002) % 12
(21, 93.73666666666666) % 11
(22, 94.19000000000001) % 10
(23, 94.21333333333332) % 9
(24, 93.97333333333334) % 8
(25, 94.24666666666667) % 7
(26, 91.2) % 6
(27, 89.90666666666668) % 5
(28, 91.05666666666667) % 4
(29, 90.07333333333334) % 3
(30, 43.223333333333336) % 2
(31, 59.14333333333334) % 1
};

% % absf-based with variation alg2 (32)
% \addplot[color=green, line width=1pt, mark=triangle] coordinates {
% % (0, 86.74)
% % (1, 86.74) % 32
% % (2, 86.63333333333333) % 31
% % (3, 89.06333333333333) % 30
% % (4, 88.71) % 29
% % (5, 85.64333333333333) % 28
% % (6, 87.17666666666668) % 27
% % (7, 88.45666666666666) % 26
% % (8, 87.11666666666667) % 25
% % (9, 88.57) % 24
% % (10, 88.19) % 23
% % (11, 89.22333333333334) % 22
% % (12, 89.02) % 21
% % (13, 87.56) % 20
% % (14, 87.04) % 19
% % (15, 87.08666666666666) % 18
% % (16, 89.28333333333335) % 17
% % (17, 87.48333333333333) % 16
% % (18, 85.82333333333334) % 15
% % (19, 88.55666666666666) % 14
% % (20, 87.58666666666666) % 13
% % (21, 87.77) % 12
% (22, 94.35666666666667) % 11
% (23, 94.31) % 10
% (24, 94.27999999999999) % 9
% (25, 94.33666666666666) % 8
% (26, 93.72333333333334) % 7
% (27, 93.79666666666667) % 6
% (28, 90.77666666666666) % 5
% (29, 91.42666666666666) % 4
% (30, 58.50666666666666) % 3
% (31, 71.36333333333333) % 2
% };

% % absf-based with variation alg2 (24)
% \addplot[color=brown, line width=1pt, mark=square] coordinates {
% % (0, 86.74)
% % (1, 86.74) % 32
% % (2, 86.63333333333333) % 31
% % (3, 89.06333333333333) % 30
% % (4, 88.71) % 29
% % (5, 85.64333333333333) % 28
% % (6, 87.17666666666668) % 27
% % (7, 88.45666666666666) % 26
% % (8, 87.11666666666667) % 25
% % (9, 88.57) % 24
% % (10, 88.19) % 23
% % (11, 89.22333333333334) % 22
% % (12, 89.02) % 21
% % (13, 87.56) % 20
% % (14, 87.04) % 19
% % (15, 87.08666666666666) % 18
% % (16, 89.28333333333335) % 17
% % (17, 87.48333333333333) % 16
% % (18, 85.82333333333334) % 15
% % (19, 88.55666666666666) % 14
% % (20, 87.58666666666666) % 13
% % (21, 87.77) % 12
% (22, 94.26666666666667) % 11
% (23, 94.37) % 10
% (24, 94.32333333333334) % 9
% (25, 94.3) % 8
% (26, 93.71333333333332) % 7
% (27, 93.76333333333334) % 6
% (28, 90.64333333333333) % 5
% (29, 91.33333333333333) % 4
% (30, 58.97) % 3
% (31, 71.42666666666666) % 2
% };

% absf-based with variation alg2 (16)
\addplot[color=CC00FF, line width=1pt, mark=square, mark repeat=2] coordinates {
% (0, 86.74)
% (1, 86.74) % 32
% (2, 86.63333333333333) % 31
% (3, 89.06333333333333) % 30
% (4, 88.71) % 29
% (5, 85.64333333333333) % 28
% (6, 87.17666666666668) % 27
% (7, 88.45666666666666) % 26
% (8, 87.11666666666667) % 25
% (9, 88.57) % 24
% (10, 88.19) % 23
% (11, 89.22333333333334) % 22
% (12, 89.02) % 21
% (13, 87.56) % 20
% (14, 87.04) % 19
% (15, 87.08666666666666) % 18
% (16, 89.28333333333335) % 17
% (17, 87.48333333333333) % 16
% (18, 85.82333333333334) % 15
% (19, 88.55666666666666) % 14
% (20, 87.58666666666666) % 13
% (21, 87.77) % 12
(22, 94.28000000000002) % 11
(23, 94.16666666666667) % 10
(24, 94.35000000000001) % 9
(25, 94.21333333333332) % 8
(26, 93.99333333333334) % 7
(27, 93.81) % 6
(28, 91.20333333333333) % 5
(29, 91.3) % 4
(30, 58.64333333333334) % 3
(31, 71.38) % 2
};

% % retrain no variation
% \addplot[color=CC00FF, line width=1pt, mark=star] coordinates {

% (18, 93.87) % 14
% % (19, 74.70) % 13
% (20, 94.33) % 12
% % (21, 89.50) % 11
% (22, 93.89) % 10
% % (23, 39.40) % 9
% (24, 92.91) % 8
% % (25, 24.01) % 7
% (26, 91.48) % 6
% % (27, 51.22) % 5
% (28, 90.96) % 4
% % (29, 72.30) % 3
% (30, 13.56) % 2
% % (31, 10.00) % 1
% };

% \legend{
% %   No var. (DATE),
%   CapMin (No variations),
% %   With var. (DATE),
%   CapMin (With variations),
% %   With var Alg.2 (32),
% %   With var Alg.2 (24),
%   CapMin-V (With variations)
% }

% 90.68 baseline accuracy
%  \node[text width=6cm, anchor=west, right] at (0.5,900) {\footnotesize{Original accuracy}};

% \draw [dashed] (0,942.4)--(310,942.4);
% \end{axis}
% \end{tikzpicture}

==> figures/accuracy/svhn.tex <==
% \begin{tikzpicture}

\nextgroupplot [
%  title style={yshift=-0.625cm,},
%  enlarge x limits=0.25,
% xmode = log,
height=\figureHeightA cm,
width=\figureWidthA cm,
ymin=0,
ymax=99,
xmax=35,
ytick distance=10,
% xtick distance=100,
ylabel=Accuracy (\%),
ylabel near ticks,
xlabel= Case,
xticklabel style={align=center},
xlabel= $k$,
xticklabel style={align=center},
xtick = {7,12,17,22,27,32},
xticklabels = {30,25,20,15,10,5},
xlabel near ticks,
xmajorgrids=true,
ymajorgrids=true,
% domain=0:2*pi,
%legend pos=south west,
%cycle list name=black white,
legend pos=south west,
legend style={nodes={scale=0.6, transform shape}},
% cycle multi list={
%     solid\nextlist
%     mark=star,mark=square,mark=diamond,mark=o,mark=triangle,
%     },
title style={at={(0.5,\headingdist)},anchor=north,yshift=-0.1,font=\footnotesize},
title=\textbf{SVHN},
ylabel shift = -0.15cm,
xlabel shift = -0.1cm,
]

% % baseline
% \addplot[color=000000, line width=1pt, mark=square] coordinates {
% (0, 92.72) % no error
% % (1, 92.72) % 31
% (2, 92.72) % 30
% % (3, 92.72) % 29
% (4, 92.71) % 28
% % (5, 92.73) % 27
% (6, 92.74) % 26
% % (7, 92.83) % 25
% (8, 92.72) % 24
% % (9, 92.64) % 23
% (10, 92.71) % 22
% % (11, 92.76) % 21
% (12, 92.61) % 20
% % (13, 92.50) % 19
% (14, 91.69) % 18
% % (15, 90.18) % 17
% (16, 86.24) % 16
% % (17, 85.64) % 15
% (18, 61.79) % 14
% % (19, 19.10) % 13
% (20, 71.45) % 12
% % (21, 79.00) % 11
% (22, 18.72) % 10
% % (23, 10.17) % 9
% (24, 16.76) % 8
% % (25, 16.92) % 7
% (26, 7.76) % 6
% % (27, 18.57) % 5
% (28, 7.76) % 4
% % (29, 6.70) % 3
% (30, 6.70) % 2
% % (31, 6.70) % 1
% };

% absf-based
\addplot[color=2CA02C, line width=1pt, mark=o, mark repeat=2] coordinates {
% (0, 92.72) % no error
% (1, 92.71) % 31
% (2, 92.71) % 30
% (3, 92.70) % 29
% (4, 92.70) % 28
(5, 92.70) % 27
(6, 92.71) % 26
(7, 92.72) % 25
(8, 92.72) % 24
(9, 92.69) % 23
(10, 92.69) % 22
(11, 92.73) % 21
(12, 92.73) % 20
(13, 92.73) % 19
(14, 92.69) % 18
(15, 92.69) % 17
(16, 92.81) % 16
(17, 92.77) % 15
(18, 92.77) % 14
(19, 92.65) % 13
(20, 92.57) % 12
(21, 92.67) % 11
(22, 92.65) % 10
(23, 92.69) % 9
(24, 92.36) % 8
(25, 92.54) % 7
(26, 91.81) % 6
(27, 88.03) % 5
(28, 90.84) % 4
(29, 81.69) % 3
(30, 7.68) % 2
(31, 17.44) % 1
};

% \addplot[color=2CA02C, line width=1pt, mark=triangle] coordinates {
% (0, 53.96307109198935)
% % (1, 5)
% (2, 71.2059516492522)
% % (3, 10)
% (4, 38.256760909649664)
% % (5, 10)
% (6, 52.29333128457284)
% % (7, 10)
% (8, 50.35341118623233)
% % (9, 10)
% (10, 68.4478078262651)
% % (11, 10)
% (12, 43.91646179061667)
% % (13, 10)
% (14, 23.550501946322473)
% % (15, 10)
% (16, 37.37323294406884)
% % (17, 10)
% (18, 21.517107150174144)
% % (19, 10)
% (20, 12.89438639623028)
% % (21, 10)
% (22, 12.699754148740013)
% % (23, 10)
% (24, 12.033906986273303)
% % (25, 10)
% (26, 13.850901454619953)
% % (27, 10)
% (28, 6.699446834665028)
% % (29, 10)
% (30, 6.699446834665028)
% % (31, 10)
% };

% absf-based with variation
\addplot[color=377eb8, line width=1pt, mark=star, mark repeat=2] coordinates {
% (0, 86.74)
% (1, 54.45605408727719) % 32
% (2, 54.644283958205286) % 31
% (3, 79.5162364269617) % 30
% (4, 78.54691661544764) % 29
(5, 48.00629993853718) % 28
(6, 63.771511985248914) % 27
(7, 72.90898381479205) % 26
(8, 59.98130506043844) % 25
(9, 74.70292972751486) % 24
(10, 70.6438229870928) % 23
(11, 80.7019565662774) % 22
(12, 78.99252202417536) % 21
(13, 65.94319811514033) % 20
(14, 59.68167383732842) % 19
(15, 59.41149354640442) % 18
(16, 84.8199651710715) % 17
(17, 75.81182134808441) % 16
(18, 65.94447859045277) % 15
(19, 87.25670969063715) % 14
(20, 82.85699651710715) % 13
(21, 89.22736119647612) % 12
(22, 92.35940381069453) % 11
(23, 92.28641671788567) % 10
(24, 91.13783036263061) % 9
(25, 92.46312231100183) % 8
(26, 52.46875640237656) % 7
(27, 41.31325548043434) % 6
(28, 60.379532882606036) % 5
(29, 76.85668920303216) % 4
(30, 7.5970600286826455) % 3
(31, 7.025968039336202) % 2
};

% % absf-based with variation alg2 (32)
% \addplot[color=green, line width=1pt, mark=triangle] coordinates {
% % (0, 86.74)
% % (1, 86.74) % 32
% % (2, 86.63333333333333) % 31
% % (3, 89.06333333333333) % 30
% % (4, 88.71) % 29
% % (5, 85.64333333333333) % 28
% % (6, 87.17666666666668) % 27
% % (7, 88.45666666666666) % 26
% % (8, 87.11666666666667) % 25
% % (9, 88.57) % 24
% % (10, 88.19) % 23
% % (11, 89.22333333333334) % 22
% % (12, 89.02) % 21
% % (13, 87.56) % 20
% % (14, 87.04) % 19
% % (15, 87.08666666666666) % 18
% % (16, 89.28333333333335) % 17
% % (17, 87.48333333333333) % 16
% % (18, 85.82333333333334) % 15
% % (19, 88.55666666666666) % 14
% % (20, 87.58666666666666) % 13
% % (21, 87.77) % 12
% (22, 91.67691046916616) % 11
% (23, 92.11099160008196) % 10
% (24, 91.12630608481868) % 9
% (25, 92.12507682851874) % 8
% (26, 86.47561975005122) % 7
% (27, 90.64228641671788) % 6
% (28, 53.39710100389265) % 5
% (29, 81.79164105716042) % 4
% (30, 7.6073038311821355) % 3
% (31, 18.287748412210615) % 2
% };

% % absf-based with variation alg2 (24)
% \addplot[color=brown, line width=1pt, mark=square] coordinates {
% % (0, 86.74)
% % (1, 86.74) % 32
% % (2, 86.63333333333333) % 31
% % (3, 89.06333333333333) % 30
% % (4, 88.71) % 29
% % (5, 85.64333333333333) % 28
% % (6, 87.17666666666668) % 27
% % (7, 88.45666666666666) % 26
% % (8, 87.11666666666667) % 25
% % (9, 88.57) % 24
% % (10, 88.19) % 23
% % (11, 89.22333333333334) % 22
% % (12, 89.02) % 21
% % (13, 87.56) % 20
% % (14, 87.04) % 19
% % (15, 87.08666666666666) % 18
% % (16, 89.28333333333335) % 17
% % (17, 87.48333333333333) % 16
% % (18, 85.82333333333334) % 15
% % (19, 88.55666666666666) % 14
% % (20, 87.58666666666666) % 13
% % (21, 87.77) % 12
% (22, 91.87538414259372) % 11
% (23, 92.58732841630814) % 10
% (24, 91.59239909854539) % 9
% (25, 92.04824830977259) % 8
% (26, 86.0440995697603) % 7
% (27, 90.60771358328212) % 6
% (28, 51.056392132759676) % 5
% (29, 80.68531038721574) % 4
% (30, 7.686693300553166) % 3
% (31, 18.427320221266132) % 2
% };

% absf-based with variation alg2 (16)
\addplot[color=CC00FF, line width=1pt, mark=square, mark repeat=2] coordinates {
% (0, 86.74)
% (1, 86.74) % 32
% (2, 86.63333333333333) % 31
% (3, 89.06333333333333) % 30
% (4, 88.71) % 29
% (5, 85.64333333333333) % 28
% (6, 87.17666666666668) % 27
% (7, 88.45666666666666) % 26
% (8, 87.11666666666667) % 25
% (9, 88.57) % 24
% (10, 88.19) % 23
% (11, 89.22333333333334) % 22
% (12, 89.02) % 21
% (13, 87.56) % 20
% (14, 87.04) % 19
% (15, 87.08666666666666) % 18
% (16, 89.28333333333335) % 17
% (17, 87.48333333333333) % 16
% (18, 85.82333333333334) % 15
% (19, 88.55666666666666) % 14
% (20, 87.58666666666666) % 13
% (21, 87.77) % 12
(22, 92.44647613194017) % 11
(23, 92.33635525507067) % 10
(24, 92.59373079287032) % 9
(25, 92.52330465068633) % 8
(26, 90.08912108174555) % 7
(27, 91.2517926654374) % 6
(28, 60.54087277197295) % 5
(29, 81.6520692481049) % 4
(30, 7.682851874615859) % 3
(31, 17.816533497234175) % 2
};

% % retrain no variation
% \addplot[color=CC00FF, line width=1pt, mark=star] coordinates {
% (14, 92.50)
% (16, 92.34)
% (18, 92.32) % 14
% % (19, 74.70) % 13
% (20, 91.68) % 12
% % (21, 89.50) % 11
% (22, 92.02) % 10
% % (23, 39.40) % 9
% (24, 91.72) % 8
% % (25, 24.01) % 7
% (26, 88.96) % 6
% % (27, 51.22) % 5
% (28, 89.54) % 4
% % (29, 10.00) % 3
% (30, 6.70) % 2
% % (31, 10.00) % 1
% };

% \legend{
%   No variation,
%   With variation, 
%   Retrain
% }

% 90.68 baseline accuracy
%  \node[text width=6cm, anchor=west, right] at (0.5,900) {\footnotesize{Original accuracy}};

% \draw [dashed] (0,927.2)--(310,927.2);
% \end{axis}
% \end{tikzpicture}

==> figures/histograms/cifar10.tex <==
% \begin{tikzpicture}
    % \begin{axis}
    \nextgroupplot
        [
            height=\figureHeightHisto cm,
            width=\figureWidthHisto cm,
            % ymode=log,
            ymin = 1,
            % ytick distance=10,
            ybar,
            % ymajorgrids=true,
            xmin=0,
            xmax=32,
            % ymax=10000000,
            title style={at={(0.5,0.975)},anchor=north,yshift=-2},
    		title style={at={(0.5,\headingdistHisto)},anchor=north,yshift=2,font=\footnotesize},
            title=\textbf{CIFAR10},
    		xlabel = MAC value,
    % 		ylabel = Abs. frequency,
    		ylabel near ticks,
    % 		xlabel shift = -1cm,
            xtick pos=bottom,
        ]
        \addplot[fill,bar width=1pt,color=000000] table [x, y] {cifar10_hist_accumulated.dat};
        % \addplot+[only marks] coordinates {(-0.00024414062,1) (0.00024414062,1)};
    % \end{axis}
    
    %  \draw [dashed, line width = 0.025cm] (0.00024414062,2.125)--(0.00024414062,-0.25);
    %  \draw [dashed, line width = 0.025cm] (-0.00024414062,2.125)--(-0.00024414062,-0.25);
    % % \node[text width=6cm, anchor=west, right] at (2.225,1) {\footnotesize{125ns}};
    % \node at (axis cs:0,0) {a};
    % \draw at (axis cs:0,0) circle[radius=2pt];
% \end{tikzpicture}

==> figures/histograms/fmnist.tex <==
% \begin{tikzpicture}
    % \begin{axis}
    \nextgroupplot
        [
            height=\figureHeightHisto cm,
            width=\figureWidthHisto cm,
            % ymode=log,
            ymin = 1,
            % ytick distance=1000,
            ybar,
            % ymajorgrids=true,
            xmin=0,
            xmax=32,
            % ymax=10000000,
            title style={at={(0.5,0.975)},anchor=north,yshift=-2},
    		title style={at={(0.5,\headingdistHisto)},anchor=north,yshift=2,font=\footnotesize},
            title=\textbf{FASHION},
    		xlabel = MAC value,
    		ylabel = Abs. frequency,
    		ylabel near ticks,
    % 		xlabel shift = -1cm,
            xtick pos=bottom,
            ylabel shift = -0.15cm,
        ]
        \addplot[fill,bar width=1pt,color=000000] table [x, y] {fmnist_hist_accumulated.dat};
        % \addplot+[only marks] coordinates {(-0.00024414062,1) (0.00024414062,1)};
    % \end{axis}
    
    %  \draw [dashed, line width = 0.025cm] (0.00024414062,2.125)--(0.00024414062,-0.25);
    %  \draw [dashed, line width = 0.025cm] (-0.00024414062,2.125)--(-0.00024414062,-0.25);
    % % \node[text width=6cm, anchor=west, right] at (2.225,1) {\footnotesize{125ns}};
    % \node at (axis cs:0,0) {a};
    % \draw at (axis cs:0,0) circle[radius=2pt];
% \end{tikzpicture}

==> figures/histograms/histo_method.tex <==
\begin{tikzpicture}
    \begin{axis}
    % \nextgroupplot
        [
            height=4.5 cm,
            width=6.5 cm,
            % ymode=log,
            ymin = 1,
            % ytick distance=1000,
            ybar,
            % ymajorgrids=true,
            xmin=0,
            xmax=32,
            xtick = {-1, 16, 33},
            % xticklabels={,$\frac{\text{max}}{2}$,},
            xticklabels={,\small{$\text{max}$/2},},
            % ymax=10000000,
            title style={at={(0.5,0.975)},anchor=north,yshift=-2},
    % 		title style={at={(0.5,\headingdist)},anchor=north,yshift=2,font=\footnotesize},
    %         title=\textbf{FASHION},
    		xlabel = MAC value,
    		ylabel = Abs. frequency,
    		ylabel near ticks,
    % 		xlabel shift = 10cm,
            xtick pos=bottom,
            xlabel style={at={(0.5,0)},yshift=0.1cm},
            % ylabel shift = 0.5cm,
            % ticks=none
            ytick style={draw=none},            ytick=\empty
        ]
        \addplot[fill,bar width=1pt,color=000000] table [x, y] {fmnist_hist_accumulated.dat};
        % \addplot+[only marks] coordinates {(-0.00024414062,1) (0.00024414062,1)};
    \end{axis}
    
    %  \draw [dashed, line width = 0.025cm] (0.00024414062,2.125)--(0.00024414062,-0.25);
    %  \draw [dashed, line width = 0.025cm] (-0.00024414062,2.125)--(-0.00024414062,-0.25);
    % % \node[text width=6cm, anchor=west, right] at (2.225,1) {\footnotesize{125ns}};
    % \node at (axis cs:0,0) {a};
    % \draw at (axis cs:0,0) circle[radius=2pt];
    
    % vertical lines
    \draw [dashed, color=red, line width = 0.025cm] (1.775,0)--(1.775,1.6);
    \draw [dashed, color=red, line width = 0.025cm] (3.16,0)--(3.16,1.6);
    
    % horizontal lines
    \draw [<->, color=red, line width = 0.025cm] (1.775,1.1) --  node[above,xshift=-0.5cm] {$k$} (3.16,1.1);
    % \draw [->, color=red, line width = 0.025cm] (4.5,3) --  node[above] {$k$} (3.9,3);
    % \draw [->, color=red, line width = 0.025cm] (4.5,3) -- (3.9,3);
\end{tikzpicture}

==> figures/histograms/imagenette.tex <==
% \begin{tikzpicture}
    % \begin{axis}
    \nextgroupplot
        [
            height=\figureHeightHisto cm,
            width=\figureWidthHisto cm,
            % ymode=log,
            ymin = 1,
            % ytick distance=10,
            ybar,
            % ymajorgrids=true,
            xmin=0,
            xmax=32,
            % ymax=10000000,
            title style={at={(0.5,0.975)},anchor=north,yshift=-2},
    		title style={at={(0.5,\headingdistHisto)},anchor=north,yshift=2,font=\footnotesize},
            title=\textbf{IMAGENETTE},
    		xlabel = MAC value,
    % 		ylabel = Abs. frequency,
    		ylabel near ticks,
    % 		xlabel shift = -1cm,
            xtick pos=bottom,
        ]
        \addplot[fill,bar width=1pt,color=000000] table [x, y] {imagenette_hist_accumulated.dat};
        % \addplot+[only marks] coordinates {(-0.00024414062,1) (0.00024414062,1)};
    % \end{axis}
    
    %  \draw [dashed, line width = 0.025cm] (0.00024414062,2.125)--(0.00024414062,-0.25);
    %  \draw [dashed, line width = 0.025cm] (-0.00024414062,2.125)--(-0.00024414062,-0.25);
    % % \node[text width=6cm, anchor=west, right] at (2.225,1) {\footnotesize{125ns}};
    % \node at (axis cs:0,0) {a};
    % \draw at (axis cs:0,0) circle[radius=2pt];
% \end{tikzpicture}

==> figures/histograms/kmnist.tex <==
% \begin{tikzpicture}
    % \begin{axis}
    \nextgroupplot
        [
            height=\figureHeightHisto cm,
            width=\figureWidthHisto cm,
            % ymode=log,
            ymin = 1,
            % ytick distance=10,
            ybar,
            % ymajorgrids=true,
            xmin=0,
            xmax=32,
            % ymax=10000000,
            title style={at={(0.5,0.975)},anchor=north,yshift=-2},
    		title style={at={(0.5,\headingdistHisto)},anchor=north,yshift=2,font=\footnotesize},
            title=\textbf{KUZUJISHI},
    		xlabel = MAC value,
    % 		ylabel = Abs. frequency,
    		ylabel near ticks,
    % 		xlabel shift = -1cm,
            xtick pos=bottom,
        ]
        \addplot[fill,bar width=1pt,color=000000] table [x, y] {kmnist_hist_accumulated.dat};
        % \addplot+[only marks] coordinates {(-0.00024414062,1) (0.00024414062,1)};
    % \end{axis}
    
    %  \draw [dashed, line width = 0.025cm] (0.00024414062,2.125)--(0.00024414062,-0.25);
    %  \draw [dashed, line width = 0.025cm] (-0.00024414062,2.125)--(-0.00024414062,-0.25);
    % % \node[text width=6cm, anchor=west, right] at (2.225,1) {\footnotesize{125ns}};
    % \node at (axis cs:0,0) {a};
    % \draw at (axis cs:0,0) circle[radius=2pt];
% \end{tikzpicture}

==> figures/histograms/svhn.tex <==
% \begin{tikzpicture}
    % \begin{axis}
    \nextgroupplot
        [
            height=\figureHeightHisto cm,
            width=\figureWidthHisto cm,
            % ymode=log,
            ymin = 1,
            % ytick distance=10,
            ybar,
            % ymajorgrids=true,
            xmin=0,
            xmax=32,
            % ymax=10000000,
            title style={at={(0.5,0.975)},anchor=north,yshift=-2},
    		title style={at={(0.5,\headingdistHisto)},anchor=north,yshift=2,font=\footnotesize},
            title=\textbf{SVHN},
    		xlabel = MAC value,
    % 		ylabel = Abs. frequency,
    		ylabel near ticks,
    % 		xlabel shift = -1cm,
            xtick pos=bottom,
            ylabel shift = -0.15cm,
        ]
        \addplot[fill,bar width=1pt,color=000000] table [x, y] {svhn_hist_accumulated.dat};
        % \addplot+[only marks] coordinates {(-0.00024414062,1) (0.00024414062,1)};
    % \end{axis}
    
    %  \draw [dashed, line width = 0.025cm] (0.00024414062,2.125)--(0.00024414062,-0.25);
    %  \draw [dashed, line width = 0.025cm] (-0.00024414062,2.125)--(-0.00024414062,-0.25);
    % % \node[text width=6cm, anchor=west, right] at (2.225,1) {\footnotesize{125ns}};
    % \node at (axis cs:0,0) {a};
    % \draw at (axis cs:0,0) circle[radius=2pt];
% \end{tikzpicture}

==> figures/spikestimeswithV.tex <==

\begin{tikzpicture}
    \begin{axis}[
      % xmin=-0.5,
      % xmax=0.5,
      height=6 cm,
      width=10 cm,
      ymin=0,
      ymax=0.4,
      xmax=3,
      xtick = {0.25, 1.25, 2.5},
      xticklabels={$t_1$, $t_2$, $t_3$},
      % ytick = {-125, -75, -25},
      yticklabels = {,,},
      ylabel=$V(t)$,
      xtick pos=left,
      ytick pos=left,
      ylabel near ticks,
      ylabel absolute,
      ylabel style={yshift=-1cm},
      % xlabel=$t$,
      legend pos=north east,
      legend style={at={(1,1)}, nodes={scale=0.7, transform shape}},
      % ymax=1
      ]
      % curves case 1
      \addplot[color=brown, line width=0.75pt, name path=f1][domain=0:5] {(1-exp(-x*4))};
      \addplot[color=black,line width=0.75pt][domain=0:5] {(1-exp(-(x/2))};
      \addplot[color=red, line width=0.75pt, name path=f2][domain=0:5] {(1-exp(-x/4.5))};
      
      % curves case 2
      \addplot[mark=star, color=brown, line width=0.5pt, name path=f3][domain=0:5] {(1-exp(-x/2.5))};
      \addplot[mark=star,color=black,line width=0.5pt][domain=0:5] {(1-exp(-(x/5.25))};
      \addplot[mark=star, color=red, line width=0.5pt, name path=f4][domain=0:5] {(1-exp(-x/10))};

    %   % curves case 3
    %   \addplot[color=CC66FF, line width=0.5pt, name path=f5][domain=0:5] {0.45*(1-exp(-x))};
    %   \addplot[color=black,line width=0.5pt][domain=0:5] {0.25*(1-exp(-(x))};
    %   \addplot[color=FF7F0E, line width=0.5pt, name path=f6][domain=0:5] {0.2*(1-exp(-x))};    
    
    % filling between plots
    \addplot [
        thick,
        color=red,
        fill=CC00FF, 
        fill opacity=0.15,
    ]
    fill between[
        of=f1 and f2,
        split,
        every segment no 0/.style={
            fill=none,
            % yellow,
        },
    ];
    
    \addplot [
        thick,
        color=blue,
        fill=377eb8, 
        fill opacity=0.15,
    ]
    fill between[
        of=f3 and f4,
        split,
        every segment no 0/.style={
            fill=none,
            % yellow,
        },
    ];
    
    % \addplot [
    %     thick,
    %     color=blue,
    %     fill=blue, 
    %     fill opacity=0.15,
    % ]
    % fill between[
    %     soft clip={domain=0:5},
    %     of=f5 and f6,
    %     split,
    %     every segment no 0/.style={
    %         fill=none,
    %         % yellow,
    %     },
    % ];
    
    %% 

    % filling between plots intersection
    \addplot [
        pattern=north west lines,
        pattern color=black,
    ]
    fill between[
        of=f2 and f3,
        split,
        every segment no 0/.style={
            fill=none,
            % yellow,
        },
    ];
    
    % \addplot [
    %     pattern=north west lines,
    %     pattern color=black,
    % ]
    % fill between[
    %     of=f4 and f5,
    %     split,
    %     every segment no 0/.style={
    %         fill=none,
    %         % yellow,
    %     },
    % ];
    
    % \addplot [
    %     thick,
    %     color=green,
    %     fill=green, 
    %     fill opacity=0.2
    % ]
    % fill between[
    %     of=f5 and f6,
    %     split,
    %     every segment no 0/.style={
    %         fill=none,
    %         % yellow,
    %     },
    % ];
    
      %vth
      \draw [color=2CA02C,line width=1pt] (-20,20) -- node[above, xshift=-2.75cm, yshift=-0.05cm] {$V_{th}$} (295,20);

      % legend
      \legend{
      {$I_i + \epsilon_i$},
      {$I_i$},
      {$I_i - \epsilon_i$},
      {$I_{i+1} + \epsilon_{i+1}$},
      {$I_{i+1}$},
      {$I_{i+1} - \epsilon_{i+1}$}
    }
    
    % % circles
    % \draw[thick, color=red](5,40) circle (3pt);
    % \draw[thick](22,40) circle (3pt);
    % \draw[thick, color=red](52,40) circle (3pt);

    % \draw[thick](160,40) circle (3pt);
    
    % % lines
    % \draw[-, dashed] (5,40) -- (5,2.5);
    % \draw[->, dashed] (5,2.5) -- (25,2.5);
    
    % \draw[-, dashed] (52,40) -- (52,2.5);
    % \draw[->, dashed] (52,2.5) -- (125,2.5);
    
    
    % a loop did not work here??
    % % clock signal
    \def\cheight{35}
    \def\clkW{12.5}

    \foreach \iValue in {25, 50,...,450}{
        \edef\temp{\noexpand\draw [color=gray] (\iValue,0) -- (\iValue,\cheight) -- (\iValue+\clkW,\cheight) -- (\iValue+\clkW,0);}
        \temp
    }
    
    % time boundaries
    \draw[-, dashed, line width=0.5pt] (75,40) -- node[above, xshift=0cm, yshift=-2.25cm] {$t^{\text{RI}}_1~t^{\text{LI}}_2$} (75,0);
    \draw[-, dashed, line width=0.5pt] (187.5,40) -- node[above, xshift=0cm, yshift=-2.25cm] {$t^{\text{RI}}_2~t^{\text{LI}}_3$} (187.5,0);
    
    \end{axis}
    
\end{tikzpicture}

==> figures/spiketimes.tex <==
% \begin{tikzpicture}
%     \begin{axis}[
%       % xmin=-0.5,
%       % xmax=0.5,
%       height=4 cm,
%       width=8 cm,
%       ymin=0,
%       ymax=0.6,
%       xmax=3,
%       xtick = {0.25, 1.25, 2.25},
%       xticklabels={$t_1$, $t_2$, $t_3$},
%       % ytick = {-125, -75, -25},
%       yticklabels = {,,},
%       ylabel=$V(t)$,
%       xtick pos=left,
%       ytick pos=left,
%       ylabel near ticks,
%       ylabel absolute,
%       ylabel style={yshift=-1cm},
%       % xlabel=$t$,
%       legend pos=south east,
%       legend style={nodes={scale=0.6, transform shape}, at={(0.75,0.3)},anchor=west},
%       % ymax=1
%       ]
%       % curves
%       \addplot[color=CC66FF,line width=1.25pt][domain=0:3] {3*(1-exp(-(x))};
%       \addplot[line width=1.25pt][domain=0:3] {(1-exp(-x))};
%       \addplot[color=FF7F0E,line width=1.5pt][domain=0:3] {0.5*(1-exp(-(x))};

%       %vth
%       \draw [color=2CA02C,line width=1pt] (-20,40)-- node[above, xshift=-2.75cm, yshift=-0.05cm] {$V_{th}$} (290,40);

%       % clock signal
%       \def\cheight{50}
%       % first signal
%       \draw [color=gray] (25,0) -- (25,\cheight) -- (75,\cheight)
%       -- (75,0);
%       % second signal
%       \draw [color=gray] (125,0) -- (125,\cheight) -- (175,\cheight)
%       -- (175,0);
%       % third signal
%       % \draw [color=gray] (0.25,0.75)--(0.75,0.75);
%       \draw [color=gray] (225,0) -- (225,\cheight) -- (275,\cheight)
%       -- (275,0);
%       % legend
%       \legend{
%       $3V_0$,
%       $V_0$,
%       $0.5V_0$
%     }
    
%     % circles
%     \draw[thick](15,40) circle (3pt);
%     \draw[thick](52,40) circle (3pt);
%     \draw[thick](160,40) circle (3pt);
    
%     % lines
%     \draw[-, dashed] (15,40) -- (15,2.5);
%     \draw[->, dashed] (15,2.5) -- (25,2.5);
    
%     \draw[-, dashed] (52,40) -- (52,2.5);
%     \draw[->, dashed] (52,2.5) -- (125,2.5);
    
%     \draw[-, dashed] (52,40) -- (52,2.5);
%     \draw[->, dashed] (52,2.5) -- (125,2.5);
    
%     \draw[-, dashed] (160,40) -- (160,2.5);
%     \draw[->, dashed] (160,2.5) -- (225,2.5);
%     \end{axis}
% \end{tikzpicture}

\begin{tikzpicture}
    \begin{axis}[
      % xmin=-0.5,
      % xmax=0.5,
      height=5.5 cm,
      width=9 cm,
      ymin=0,
      ymax=0.6,
      xmax=3,
      xmin=0,
    %   xmin=0,
      xtick = {0.25, 1.25, 2.25},
      xticklabels={$t_1$, $t_2$, $t_3$},
      % ytick = {-125, -75, -25},
      yticklabels = {,,},
      ylabel=$V(t)$,
      xtick pos=left,
      ytick pos=left,
      ylabel near ticks,
      ylabel absolute,
      ylabel style={yshift=-1cm},
      % xlabel=$t$,
      legend pos=south east,
      legend style={nodes={scale=0.8, transform shape}, at={(0.74,0.275)},anchor=west},
      % ymax=1
      ]
      % curves
      \addplot[color=CC66FF,line width=1.25pt][domain=0:3] {(1-exp(-(x*3))};
      \addplot[line width=1.25pt][domain=0:3] {(1-exp(-x/2))};
      \addplot[color=377eb8,line width=1.5pt][domain=0:3] {(1-exp(-(x/4))};

      %vth
      \draw [color=2CA02C,line width=1pt] (10,400)-- node[above, xshift=-2cm, yshift=-0.05cm] {\vth} (290,400);

      % clock signal
      \def\cheight{525}
      % first signal
      \draw [color=gray] (25,0) -- (25,\cheight) -- (75,\cheight)
      -- (75,0);
      % second signal
      \draw [color=gray] (125,0) -- (125,\cheight) -- (175,\cheight)
      -- (175,0);
      % third signal
      % \draw [color=gray] (0.25,0.75)--(0.75,0.75);
      \draw [color=gray] (225,0) -- (225,\cheight) -- (275,\cheight)
      -- (275,0);
      % legend
      \legend{
      $3\iinit$,
      $0.5\iinit$,
      $0.25\iinit$
    }
    
    % circles
    \draw[thick](17.5,400) circle (3pt);
    \draw[thick](102,400) circle (3pt);
    \draw[thick](203,400) circle (3pt);
    
    % lines
    \draw[-, dashed] (17.5,400) -- (17.5, 50);
    \draw[->, dashed] (17.5,50) -- (25,50);
    
    \draw[-, dashed] (102,400) -- (102,50);
    \draw[->, dashed] (102,50) -- (125,50);
    
    \draw[-, dashed] (203,400) -- (203,50);
    \draw[->, dashed] (203,50) -- (225,50);
    
    % \draw[-, dashed] (160,40) -- (160,2.5);
    % \draw[->, dashed] (160,2.5) -- (225,2.5);
    \end{axis}
\end{tikzpicture}
